A Lazy Resynthesis Approach for Simultaneous T Gate and Two-Qubit Gate Optimization of Quantum Circuits

State-of-the-art quantum circuit optimization (QCO) algorithms for T-count reduction often lead to a substantial increase in two-qubit gate count (2Q-count) -- a drawback that existing 2Q-count optimization techniques struggle to address effectively. In this work, we propose a novel lazy resynthesis approach for modern tableau-based QCO flows that significantly mitigates the 2Q-gate surges commonly introduced during T-count optimization in Clifford+T circuits. Experimental results show that our approach reduces 2Q-count overhead by 54.8%, 15.3%, and 68.0% compared to tableau-based, ZX-calculus-based, and path-sum-based QCO algorithms, respectively. In terms of runtime, our method achieves speedups of 1.81$\times$ and 13.1$\times$ over the tableau-based and ZX-calculus-based methods, while performing comparably to the path-sum-based approach. In summary, the proposed lazy resynthesis technique not only enhances the quality and performance of tableau-based QCO algorithms but also demonstrates superior efficiency and scalability compared to alternative QCO approaches such as ZX-calculus and path-sum-based techniques.

==> figures/tikz/comparison-t-2q.tikz <==
\definecolor{myblue}{HTML}{6a9ad0}
\begin{tikzpicture}[
    >=latex,font=\sffamily\footnotesize,
    coordarrow/.style={draw=myblue,text=black,thick,->,-{Latex[width=2mm]}},
    plain/.style={black},
    main/.style={draw=myblue,text=black,circle,semithick,inner sep=0.25em},
    local/.style={draw=myblue,text=black,circle,semithick,inner sep=0.15em,font=\sffamily\tiny},
    opt/.style={->,semithick},
    optlabel/.style={midway,font=\sffamily\tiny},
    legend/.style={font=\sffamily\scriptsize,anchor=west}
]
    \draw[coordarrow] (0,0) -- (8,0) node[anchor=north east] {T-count};
    \draw[coordarrow] (0,0) -- (0,5) node[anchor=south] {2Q-count};

    \node[text width=1.35cm,align=center,font=\sffamily\scriptsize] at (6.7,1.5) {Original Circuit};
    \node[legend] at (4.8, 4.8) {\circled{1} Phase-merging};
    \node[legend] at (4.8, 4.4) {\circled{2} Phase-polynomial-like};
    \node[legend] at (4.8, 4.0) {\circled{3} Local optimizations};
    \node[legend] at (4.8, 3.6) {\circled{4} Our QCO};
    
    \node[main] (A) at (5.8,1.5) {A};
    \node[main] (B) at (3.8,1.5) {B};
    \node[main,inner sep=0.5em] (C) at (1.2,4.8) {C};
    \node[main] (D) at (1.2,3.2) {D};
    
    \node[local,below left=0.5 of A] (A') {A$'$};
    \node[local,below=0.3 of B] (B') {B$'$};
    \node[local,below=0.3 of C] (C') {C$'$};
    \node[local,below=0.3 of D] (D') {D$'$};

    \draw[opt] (A) -- (B) node[optlabel,below] {\circled{1}};
    \draw[->,semithick] (A) -- (C) node[optlabel,above] {\circled{2}};
    \draw[->,semithick] (B) -- (C) node[optlabel,above] {\circled{2}};
    \draw[->,semithick] (A) -- (D) node[optlabel,above] {\circled{4}};

    \draw[->,semithick] (A) -- (A') node[optlabel,below right] {\circled{3}};
    \draw[->,semithick] (B) -- (B') node[optlabel,left] {\circled{3}};
    \draw[->,semithick] (C) -- (C') node[optlabel,left] {\circled{3}};
    \draw[->,semithick] (D) -- (D') node[optlabel,left] {\circled{3}};
\end{tikzpicture}

==> figures/tikz/eager.tikz <==
\definecolor{myblue}{HTML}{6a9ad0}
\begin{tikzpicture}[
    yscale=-1,font=\sffamily\footnotesize,
    capt/.style={align=center,font=\sffamily\footnotesize},
    rectnode/.style={pos=.5,text width=1.35cm,capt},
    fat arrow/.style={every to/.style={
      to path={
        let \p1 = ($(\tikztotarget)-(\tikztostart)$),
            \n1 = {veclen(\x1,\y1)},
            \n2 = {mod(scalar(atan2(\y1,\x1))+360, 360)} % calculate angle in range [0,360)
        in
        -- (\tikztotarget)
        node[draw, myblue,
             inner xsep=0pt,inner ysep=1.8pt, % use inner ysep to set width
             minimum height=\n1-\pgflinewidth,
             single arrow,
             rotate=-\n2, % not shape border rotate, because that for some reason didn't work
             anchor=tip, % anchor=tip added, pos=0.5 removed
             single arrow head extend=2pt,
             single arrow tip angle=50,
             #1          % options passed to fat arrow style are added here
             ]
          {} \tikztonodes}
    }},
]
    \draw[thick,dotted] (0,0) rectangle ++(2.7,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_1$};
    \draw[thick,dashed] (2.9,0) rectangle ++(2.7,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_2$};
    \draw[thick,dotted] (5.8,0) rectangle ++(2.7,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_3$};
    \node at (8.8,0.7) {\Large$\cdots$};

    \path[fat arrow, thick] (1.35,1.6) to (1.35,2.3);
    \node[align=center, text width=4.7cm] at (2.8,1.95) {\scriptsize T-count optimization +\\QC extraction/resyn};
    \path[fat arrow, thick] (4.2,1.6) to (4.2,2.3);
    \path[fat arrow, thick] (7.05,1.6) to (7.05,2.3);

    \draw[thick] (0,2.5) rectangle ++(1,1.4) node[rectnode,text width=0.8cm] {H-free Clif. Circuit $\mathcal{C}_{11}$};
    \draw[thick] (1.08,2.5) rectangle ++(0.54,1.4) node[rectnode,text width=0.8cm] {Hs Ckt $\mathcal{C}_{12}$};
    \draw[thick] (1.7,2.5) rectangle ++(1,1.4) node[rectnode,text width=0.8cm] {H-free Clif. Circuit $\mathcal{C}_{13}$};

    \draw[thick] (2.9,2.5) rectangle ++(1.31,1.4) node[rectnode,text width=0.8cm] {CX+T Circuit $\mathcal{C}_{21}$};
    \draw[thick] (4.29,2.5) rectangle ++(1.31,1.4) node[rectnode,text width=0.8cm] {CX Circuit $\mathcal{C}_{22}$};
    
    
    \draw[thick] (5.8,2.5) rectangle ++(1,1.4) node[rectnode,text width=0.8cm] {H-free Clif. Circuit $\mathcal{C}_{31}$};
    \draw[thick] (6.88,2.5) rectangle ++(0.54,1.4) node[rectnode,text width=0.8cm] {Hs Ckt $\mathcal{C}_{32}$};
    \draw[thick] (7.5,2.5) rectangle ++(1,1.4) node[rectnode,text width=0.8cm] {H-free Clif. Circuit $\mathcal{C}_{33}$};
    \node at (8.8,3.2) {\Large$\cdots$};
\end{tikzpicture}

==> figures/tikz/lazy.tikz <==
\definecolor{myblue}{HTML}{6a9ad0}
\begin{tikzpicture}[
    yscale=-1,font=\sffamily\footnotesize,
    capt/.style={align=center,font=\sffamily\footnotesize},
    rectnode/.style={pos=.5,text width=1.35cm,capt},
    fat arrow/.style={every to/.style={
      to path={
        let \p1 = ($(\tikztotarget)-(\tikztostart)$),
            \n1 = {veclen(\x1,\y1)},
            \n2 = {mod(scalar(atan2(\y1,\x1))+360, 360)} % calculate angle in range [0,360)
        in
        -- (\tikztotarget)
        node[draw, myblue, fill=white,
             inner xsep=0pt,inner ysep=1.8pt, % use inner ysep to set width
             minimum height=\n1-\pgflinewidth,
             single arrow,
             rotate=-\n2, % not shape border rotate, because that for some reason didn't work
             anchor=tip, % anchor=tip added, pos=0.5 removed
             single arrow head extend=2pt,
             single arrow tip angle=50,
             #1          % options passed to fat arrow style are added here
             ]
          {} \tikztonodes}
    }},
]
    \draw[thick,dashed] (0,0) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_i$};
    \draw[thick,dotted] (2,0) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_j$};
    \draw[thick,dashed] (4,0) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_k$};
    \draw[thick,dotted] (6,0) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,0.7) {\Large$\cdots$};

    \node at (0.2,1.95) {\scriptsize\circled{1}};
    \path[fat arrow, thick] (1,1.6) to (1,2.3);
    \node[align=center, text width=4.7cm] at (2.5,1.95) {\scriptsize T-count optimization +\\QC extraction/resyn};

    \draw[thick] (0,2.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick,dotted,fill=gray!30] (1,2.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {Clif. Tabl. $\ctabl_{i2}$ {\tiny (CX-only)}};
    \draw[thick,dotted] (2,2.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_j$};
    \draw[thick,dashed] (4,2.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_k$};
    \draw[thick,dotted] (6,2.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,3.2) {\Large$\cdots$};

    \node at (0.2,4.45) {\scriptsize\circled{2}};
    \path[fat arrow, thick] (1.5,4.1) to (2.1,4.8);
    \path[fat arrow, thick] (3.0,4.1) to (2.4,4.8);
    \node[align=center] at (2.25,4.3) {\scriptsize merge};

    \draw[thick] (0,5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick,dotted,fill=gray!30] (1,5) rectangle ++(2.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_j'$};
    \draw[thick,dashed] (4,5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_k$};
    \draw[thick,dotted] (6,5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,5.7) {\Large$\cdots$};

    \node at (0.2,6.95) {\scriptsize\circled{3}};
    \path[fat arrow, thick] (2.5,6.6) to (2.5,7.3);
    \node[align=center, text width=4.7cm] at (4,6.95) {\scriptsize T-count optimization +\\QC extraction/resyn};

    \draw[thick] (0,7.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick] (1,7.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{j1}$};
    \draw[thick] (2,7.5) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{j2}$};
    \draw[thick,dotted,fill=gray!30] (2.60,7.5) rectangle ++(1.32,1.4) node[rectnode,text width=1.16cm] {Clif. Tabl.\\$\ctabl_j''$\\{\tiny(H-free)}};
    \draw[thick,dashed] (4,7.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_k$};
    \draw[thick,dotted] (6,7.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,8.2) {\Large$\cdots$};

    \node at (0.2,9.45) {\scriptsize\circled{4}};
    \path[fat arrow,thick] (3.46,9.1) to (4.9,9.8);
    \path[fat arrow,thick] (4.8,9.1) to (3.36,9.8);
    \node[align=center] at (5.2,9.45) {\scriptsize swap};
    
    \draw[thick] (0,10) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick] (1,10) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{j1}$};
    \draw[thick] (2,10) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{j2}$};
    \draw[thick,dashed,fill=gray!30] (2.60,10) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {PR. Tabl. $\ptabl_k'$};
    \draw[thick,dotted] (4.60,10) rectangle ++(1.32,1.4) node[rectnode,text width=1.16cm] {Clif. Tabl.\\$\ctabl_j''$\\{\tiny(H-free)}};
    \draw[thick,dotted] (6,10) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,10.7) {\Large$\cdots$};

    \node at (0.2,11.95) {\scriptsize\circled{5}};
    \path[fat arrow, thick] (3.9,11.6) to (3.9,12.3);
    \node[align=center, text width=4.7cm] at (5.4,11.95) {\scriptsize T-count optimization +\\QC extraction/resyn};

    \draw[thick] (0,12.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick] (1,12.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{j1}$};
    \draw[thick] (2,12.5) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{j2}$};
    \draw[thick] (2.60,12.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{k1}$};
    \draw[thick,dotted,fill=gray!30] (3.60,12.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {Clif. Tabl. $\ctabl_{k2}$ {\tiny (CX-only)}};
    \draw[thick,dotted,fill=gray!30] (4.60,12.5) rectangle ++(1.32,1.4) node[rectnode,text width=1.16cm] {Clif. Tabl.\\$\ctabl_j''$\\{\tiny(H-free)}};
    \draw[thick,dotted,fill=gray!30] (6,12.5) rectangle ++(1.92,1.4) node[rectnode,text width=2cm] {Clif. Tabl. $\ctabl_l$};
    \node at (8.4,13.3) {\Large$\cdots$};

    \node at (0.2,14.45) {\scriptsize\circled{6}};
    \path[fat arrow, thick] (4.1,14.1) to (4.6,14.8);
    \path[fat arrow, thick] (5.22,14.1) to (5.22,14.8);
    \path[fat arrow, thick] (6.4,14.1) to (5.9,14.8);
    \node[align=center] at (5.7,14.3) {\scriptsize merge};
    
    \draw[thick] (0,15) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick] (1,15) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{j1}$};
    \draw[thick] (2,15) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{j2}$};
    \draw[thick] (2.60,15) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{k1}$};
    \draw[thick,dotted,fill=gray!30] (3.60,15) rectangle ++(4.32,1.4) node[rectnode] {Clif. Tabl. $\ctabl_l'$};
    \node at (8.4,15.7) {\Large$\cdots$};

    \node at (0.2,16.95) {\scriptsize\circled{7}};
    \path[fat arrow, thick] (4.85,16.6) to (4.85,17.3);
    \node[align=center, text width=4.7cm] at (6.35,16.95) {\scriptsize T-count optimization +\\QC extraction/resyn};
    
    \draw[thick] (0,17.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{i1}$};
    \draw[thick] (1,17.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{j1}$};
    \draw[thick] (2,17.5) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{j2}$};
    \draw[thick] (2.60,17.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {CX+T Ckt $\mathcal{C}_{k1}$};
    \draw[thick] (3.6,17.5) rectangle ++(0.92,1.4) node[rectnode,text width=0.85cm] {H-free Clif. Circuit $\mathcal{C}_{l1}$};
    \draw[thick] (4.6,17.5) rectangle ++(0.52,1.4) node[rectnode,text width=0.85cm] {Hs Ckt $\mathcal{C}_{l2}$};
    \draw[thick,dotted,fill=gray!30] (5.2,17.5) rectangle ++(1.32,1.4) node[rectnode] {Clif. Tabl. $\ctabl_l''$\\{\tiny (H-free)}};
    \node at (6.92,18.3) {\Large$\cdots$};

    
\end{tikzpicture}

==> figures/tikz/modern-t-count-opt-flow.tikz <==
\definecolor{myblue}{HTML}{6a9ad0}
\begin{tikzpicture}[
    yscale=-1,font=\sffamily\footnotesize,
    capt/.style={align=center,font=\sffamily\footnotesize},
    rectnode/.style={pos=.5,text width=1.35cm,capt},
    fat arrow/.style={every to/.style={
      to path={
        let \p1 = ($(\tikztotarget)-(\tikztostart)$),
            \n1 = {veclen(\x1,\y1)},
            \n2 = {mod(scalar(atan2(\y1,\x1))+360, 360)} % calculate angle in range [0,360)
        in
        -- (\tikztotarget)
        node[draw, myblue,
             inner xsep=0pt,inner ysep=1.8pt, % use inner ysep to set width
             minimum height=\n1-\pgflinewidth,
             single arrow,
             rotate=-\n2, % not shape border rotate, because that for some reason didn't work
             anchor=tip, % anchor=tip added, pos=0.5 removed
             single arrow head extend=2pt,
             single arrow tip angle=50,
             #1          % options passed to fat arrow style are added here
             ]
          {} \tikztonodes}
    }},
]
    % labels
    \node[capt,text width=1.7cm] at (-1.4, 0.6) {Original quantum circuit};
    \node[capt,text width=1.7cm] at (-1.4, 3) {Clifford + Pauli rotation tableaux};
    \node[capt,text width=1.7cm] at (-1.4, 5.5) {Optimized quantum circuit};
    
    % diagrams
    \draw[thick] (-0.5, 0.2) -- (0, 0.2);
    \draw[thick] (-0.5, 0.4) -- (0, 0.4);
    \draw[thick] (-0.5, 0.6) -- (0, 0.6);
    \draw[thick] (-0.5, 0.8) -- (0, 0.8);
    \draw[thick] (-0.5, 1.0) -- (0, 1.0);
    \draw[thick] (0,0) rectangle ++(5.5,1.2) node[rectnode] {\Large$\mathcal{C}$};
    \draw[thick] (5.5, 0.2) -- (6, 0.2);
    \draw[thick] (5.5, 0.4) -- (6, 0.4);
    \draw[thick] (5.5, 0.6) -- (6, 0.6);
    \draw[thick] (5.5, 0.8) -- (6, 0.8);
    \draw[thick] (5.5, 1.0) -- (6, 1.0);

    \path[fat arrow, thick] (2,1.4) to (2,2.1);
    \node[anchor=west] at (2.2,1.75) {QC to tableaux};
    
    \draw[thick,dotted] (-0.5,2.3) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Tabl. $\ctabl_1$};
    \draw[thick,dashed] (0.5,2.3) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {PR. Tabl. $\ptabl_2$};
    \draw[thick,dotted] (1.5,2.3) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Tabl. $\ctabl_3$};
    \node at (3.25, 3) {\Large$\cdots$};
    \draw[thick,dashed] (4.08,2.3) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {PR. Tabl. $\ptabl_{k-1}$};
    \draw[thick,dotted] (5.08,2.3) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Tabl. $\ctabl_k$};

    \path[fat arrow, thick] (2,3.9) to (2,4.6);
    \node[anchor=west,text width=2.8cm] at (2.2,4.25) {T-count optimization + QC extraction/resyn};
    
    \draw[thick] (-0.5,4.8) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Circuit $\mathcal{C}_1$};
    \draw[thick] (0.5,4.8) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif.+T Circuit $\mathcal{C}_2$};
    \draw[thick] (1.5,4.8) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Circuit $\mathcal{C}_3$};
    \node at (3.25, 5.5) {\Large$\cdots$};
    \draw[thick] (4.08,4.8) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif.+T Circuit $\mathcal{C}_{k-1}$};
    \draw[thick] (5.08,4.8) rectangle ++(0.92,1.4) node[rectnode,text width=0.8cm] {Clif. Circuit $\mathcal{C}_k$};
\end{tikzpicture}

==> figures/tikz/pauli-rot-push.tikz <==
\begin{tikzpicture}[
    rectnode/.style={pos=.5,text width=1.35cm,align=center,font=\sffamily\footnotesize},
]
    % left circuit
    \draw[thick] (-0.4, 0.2) -- (0, 0.2);
    \draw[thick] (-0.4, 0.4) -- (0, 0.4);
    \draw[thick] (-0.4, 0.6) -- (0, 0.6);
    \draw[thick] (-0.4, 0.8) -- (0, 0.8);
    \draw[thick] (-0.4, 1.0) -- (0, 1.0);
    \draw[thick] (0,0) rectangle ++(1.4,1.2) node[rectnode] {Pauli rotation $R(P)$};
    \draw[thick] (1.4,0) rectangle ++(1.4,1.2) node[rectnode] {Clifford operator $C$};
    \draw[thick] (2.8, 0.2) -- (3.2, 0.2);
    \draw[thick] (2.8, 0.4) -- (3.2, 0.4);
    \draw[thick] (2.8, 0.6) -- (3.2, 0.6);
    \draw[thick] (2.8, 0.8) -- (3.2, 0.8);
    \draw[thick] (2.8, 1.0) -- (3.2, 1.0);
    
    \node at (3.9, 0.7) {\Large\sffamily$\overset{\text{eq}}{\equiv}$};
    % right circuit
    \draw[thick] (4.6, 0.2) -- (5, 0.2);
    \draw[thick] (4.6, 0.4) -- (5, 0.4);
    \draw[thick] (4.6, 0.6) -- (5, 0.6);
    \draw[thick] (4.6, 0.8) -- (5, 0.8);
    \draw[thick] (4.6, 1.0) -- (5, 1.0);
    \draw[thick] (5,0) rectangle ++(1.4,1.2) node[rectnode] {Clifford operator $C$};
    \draw[thick] (6.4,0) rectangle ++(1.5,1.2) node[rectnode] {Pauli rotation $R(CPC^\dagger)$};
    \draw[thick] (7.9, 0.2) -- (8.3, 0.2);
    \draw[thick] (7.9, 0.4) -- (8.3, 0.4);
    \draw[thick] (7.9, 0.6) -- (8.3, 0.6);
    \draw[thick] (7.9, 0.8) -- (8.3, 0.8);
    \draw[thick] (7.9, 1.0) -- (8.3, 1.0);
\end{tikzpicture}
